Self-Guided Masked Autoencoders for Domain-Agnostic Self-Supervised Learning

Self-supervised learning excels in learning representations from large amounts of unlabeled data, demonstrating success across multiple data modalities. Yet, extending self-supervised learning to new modalities is non-trivial because the specifics of existing methods are tailored to each domain, such as domain-specific augmentations which reflect the invariances in the target task. While masked modeling is promising as a domain-agnostic framework for self-supervised learning because it does not rely on input augmentations, its mask sampling procedure remains domain-specific. We present Self-guided Masked Autoencoders (SMA), a fully domain-agnostic masked modeling method. SMA trains an attention based model using a masked modeling objective, by learning masks to sample without any domain-specific assumptions. We evaluate SMA on three self-supervised learning benchmarks in protein biology, chemical property prediction, and particle physics. We find SMA is capable of learning representations without domain-specific knowledge and achieves state-of-the-art performance on these three benchmarks.

==> tables/algorithm.tex <==
\begin{algorithm}[H]
\begin{algorithmic}
%\fontsize{8pt}{10pt}\selectfont
\caption{\ours training}
\label{alg:main}
\State {\bfseries Input:}
Data $D = \{X^{(1)}, \ldots\}$, reconstruction loss $\mathcal{L}$, initial parameters $\theta_0$, masking ratio $r$.

\vspace{4pt}
\While{Not converged}
    \State $X \sim D$
    \State $A \leftarrow Attention(\theta; X)$ \Comment \cref{sec:attention}
    \State $\hat{A} \leftarrow ApplyMask(A, r)$ \Comment \cref{eq:compute_mask}
    \State $H \leftarrow Encode(\theta; \hat{A}, X)$ \Comment{\cref{sec:masked_training}}
    \State $O \leftarrow Upsample(\theta; H)$ \Comment \cref{eq:reconstruction}
    \State $\theta \leftarrow \theta - \alpha \nabla_\theta \ell(O, X)$ \Comment{\cref{sec:masked_training}}
\EndWhile
\State Return $\theta$
\end{algorithmic}
\end{algorithm}
